Tightness and solidity in fragments of Peano Arithmetic

It was shown by Visser that Peano Arithmetic has the property that any two bi-interpretable extensions of it (in the same language) are equivalent. Enayat proposed to refer to this property of a theory as \emph{tightness} and to carry out a more systematic study of tightness and its stronger variants that he called neatness and solidity. Enayat proved that not only $\mathsf{PA}$, but also $\mathsf{ZF}$ and $\mathsf{Z}_2$ are solid. On the other hand, it was shown in later work by a number of authors that many natural proper fragments of those theories are not even tight. Enayat asked whether there is a proper solid subtheory of the theories listed above. We answer that question in the case of $\mathsf{PA}$ by proving that for every $n$, there exist both a solid theory and a tight but not neat theory strictly between $\mathsf{I}\Sigma_n$ and $\mathsf{PA}$. Moreover, the solid subtheories of $\mathsf{PA}$ can be required to be unable to interpret $\mathsf{PA}$. We also provide simple examples of proper solid subtheories of $\mathsf{ZF}$ and $\mathsf{Z}_2$, as well as further separations between properties related to tightness, including an example of a sequential theory that is neat but not semantically tight in the sense of Freire and Hamkins.

==> retraction.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[shift={(159.999, 767.997)}, scale=1.0588, rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (0, 0) rectangle (272, -272);
  \filldraw[rgb color={draw=0.843 0.655 0.275}, rgb color={fill=0.843 0.655 0.275}]
    (304, 624) circle[radius=118.929];
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (176, 768)
     -- (176, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (192, 768)
     -- (192, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (208, 768)
     -- (208, 480);
  \draw[shift={(160, 688)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (384, 768)
     -- (384, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (400, 768)
     -- (400, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (416, 768)
     -- (416, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (432, 768)
     -- (432, 480);
  \draw[shift={(160, 496)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 512)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 528)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 560)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 592)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 624)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 656)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 704)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 720)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 736)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (256, 768)
     -- (256, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (288, 768)
     -- (288, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (320, 768)
     -- (320, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (352, 768)
     -- (352, 480);
  \draw[shift={(160, 752)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.302 0.514 0.671}]
    (240, 672) rectangle (368, 544);
  \draw[rgb color={draw=0.702 0.804 0.878}]
    (224, 528) rectangle (224, 528);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (224, 768)
     -- (224, 480);
  \draw[shift={(160, 544)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 576)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 608)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 640)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \draw[shift={(160, 672)}, rotate=90, rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (0, 0)
     -- (0, -288);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (224, 736) rectangle (240, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (208, 720) rectangle (224, 704);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 704) rectangle (208, 688);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (208, 704) rectangle (224, 688);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (224, 720) rectangle (240, 704);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (240, 736) rectangle (256, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (256, 736) rectangle (272, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (256, 752) rectangle (272, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (272, 752) rectangle (288, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (288, 752) rectangle (304, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (304, 752) rectangle (320, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (320, 752) rectangle (336, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (336, 752) rectangle (352, 736);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (336, 736) rectangle (352, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (352, 736) rectangle (368, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (368, 736) rectangle (384, 720);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (368, 720) rectangle (384, 704);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (384, 720) rectangle (400, 704);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (384, 704) rectangle (400, 688);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 704) rectangle (416, 688);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 688) rectangle (416, 672);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 672) rectangle (416, 656);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 672) rectangle (432, 656);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 656) rectangle (432, 640);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 640) rectangle (432, 624);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 624) rectangle (432, 608);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 608) rectangle (432, 592);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (416, 592) rectangle (432, 576);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 592) rectangle (416, 576);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 576) rectangle (416, 560);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (400, 560) rectangle (416, 544);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (384, 560) rectangle (400, 544);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (384, 544) rectangle (400, 528);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (368, 544) rectangle (384, 528);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (368, 528) rectangle (384, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (352, 528) rectangle (368, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (336, 528) rectangle (352, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (336, 512) rectangle (352, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (320, 512) rectangle (336, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (304, 512) rectangle (320, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (288, 512) rectangle (304, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (272, 512) rectangle (288, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (256, 512) rectangle (272, 496);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (256, 528) rectangle (272, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (240, 528) rectangle (256, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (224, 528) rectangle (240, 512);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (224, 544) rectangle (240, 528);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (208, 544) rectangle (224, 528);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (208, 560) rectangle (224, 544);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 560) rectangle (208, 544);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 576) rectangle (208, 560);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 592) rectangle (208, 576);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 592) rectangle (192, 576);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 608) rectangle (192, 592);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 624) rectangle (192, 608);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 640) rectangle (192, 624);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 656) rectangle (192, 640);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (176, 672) rectangle (192, 656);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 672) rectangle (208, 656);
  \filldraw[rgb color={draw=0.702 0.804 0.878}, rgb color={fill=0.702 0.804 0.878}]
    (192, 688) rectangle (208, 672);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (240, 768)
     -- (240, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (368, 768)
     -- (368, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (272, 768)
     -- (272, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (304, 768)
     -- (304, 480);
  \draw[rgb color={draw=0.702 0.804 0.878}, ipe pen fat]
    (336, 768)
     -- (336, 480);
  \node[ipe node, font=\huge]
     at (318.576, 686.904) {$\mathcal{M}^{\mathsf{N}}$};
  \node[ipe node, font=\huge]
     at (279.399, 615.511) {$\mathcal{M}^{\mathsf{NM}}$};
  \node[ipe node, font=\huge]
     at (356.558, 740.705) {$\mathcal{M}$};
  \node[ipe node, font=\huge]
     at (401.827, 695.275) {$\simeq$};
  \draw[ipe pen heavier, ->]
    (383.2899, 738.6427)
     arc[start angle=-33.2056, end angle=83.3783, x radius=75.8651, y radius=-75.8651];
\end{tikzpicture}


==> three-models.tex <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.5,0}
\definecolor{purple}{rgb}{0.75,0,0.25}
\definecolor{gray}{rgb}{0.5,0.5,0.5}
\definecolor{brown}{rgb}{0.75,0.5,0.25}
\definecolor{pink}{rgb}{1,0.75,0.75}
\definecolor{violet}{rgb}{0.5,0,0.5}
\definecolor{darkgray}{rgb}{0.25,0.25,0.25}
\definecolor{lightgray}{rgb}{0.75,0.75,0.75}
\definecolor{lime}{rgb}{0.75,1,0}
\definecolor{teal}{rgb}{0,0.5,0.5}
\definecolor{cyan}{rgb}{0,1,1}
\definecolor{magenta}{rgb}{1,0,1}
\definecolor{olive}{rgb}{0.5,0.5,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe import]
  \node[ipe node]
     at (184, 708) {$\mathcal{M}_1$};
  \draw
    (192, 704)
     -- (192, 608);
  \draw
    (188, 700)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (188, 680)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \node[ipe node]
     at (248, 708) {$\mathcal{M}_2$};
  \draw
    (256, 704)
     -- (256, 608);
  \draw
    (252, 700)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.957 0.427 0.263}, semithick]
    (252, 680)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \node[ipe node]
     at (312, 708) {$\mathcal{M}_3$};
  \draw
    (320, 704)
     -- (320, 608);
  \draw
    (316, 700)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.671 0.851 0.914}, semithick]
    (316, 680)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (192, 684)
     -- (192, 608);
  \draw[rgb color={draw=0.957 0.427 0.263}, semithick]
    (256, 684)
     -- (256, 608);
  \draw[rgb color={draw=0.671 0.851 0.914}, semithick]
    (320, 684)
     -- (320, 608);
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (256, 668)
     -- (256, 608);
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (252, 664)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.957 0.427 0.263}, semithick]
    (316, 664)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.957 0.427 0.263}, semithick]
    (320, 668)
     -- (320, 608);
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (316, 648)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.271 0.459 0.706}, semithick]
    (320, 652)
     -- (320, 608);
  \draw[rgb color={draw=0.192 0.212 0.584}, semithick]
    (188, 648)
     arc[start angle=180, end angle=360, x radius=4, y radius=-4];
  \draw[rgb color={draw=0.192 0.212 0.584}, semithick]
    (192, 652)
     -- (192, 608);
  \draw[dashed, ->]
    (200, 680)
     -- (248, 664);
  \draw[dashed, ->]
    (264, 680)
     -- (312, 664);
  \draw[<-]
    (316, 684)
     .. controls (276, 748) and (236, 748) .. (196, 684);
  \node[ipe node]
     at (172, 680) {$\mathsf{N}_1$};
  \node[ipe node]
     at (328, 680) {$\mathsf{N}_3$};
  \node[ipe node]
     at (236, 680) {$\mathsf{N}_2$};
  \node[ipe node]
     at (253.782, 735.931) {$j$};
  \node[ipe node]
     at (217.191, 677.124) {$h_1$};
  \node[ipe node]
     at (285.191, 677.124) {$h_2$};
  \draw[dotted, ->]
    (196, 676)
     .. controls (214.6667, 668) and (214.6667, 660) .. (196, 652);
  \node[ipe node, font=\tiny]
     at (204, 648) {$j^{\mbox{-}1}{\circ}h_2{\circ}h_1$};
  \draw
    (188, 608)
     -- (196, 608);
  \draw
    (252, 608)
     -- (260, 608);
  \draw
    (316, 608)
     -- (324, 608);
\end{tikzpicture}

